Graphene Transfer for Vertical Amorphous-Selenium Photodetectors: Fabrication, Optical Transmission and Operation at 77 K

Graphene can serve as a VUV transparent electrode in vertical photodetector devices. Using an optically transparent graphene as a top-electrode of amorphous selenium (a-Se) photoconductor requires transfer process compatible with the thermal and chemical sensitivities of a-Se thin films. The baking and polymer-removal steps of conventional commercial Trivial Transfer graphene procedures are undesirable because heating can promote selenium crystallization and prolonged solvent exposure can cause delamination. We implement two alternatives: PMMA-free transfer of nominal 50-layer graphene and transfer of nominal 10-layer graphene using an approximately 80 nm PMMA support removed in acetone at 40C. Raman G and 2D bands identify graphene after transfer. Separate graphene/MgF2 specimens are characterized by dark-corrected transmission measurements over 120-325 nm and compared with earlier single-layer and nominal 6-8-layer Trivial Transfer spectra. The completed graphene/a-Se/Cr devices produce bias-dependent voltage transients under pulsed 415 nm illumination at 293 K and 77 K. These results establish an a-Se-compatible fabrication route for graphene-electrode devices and demonstrate vertical device operation at both room and cryogenic temperatures. The completed devices provide a platform for detection-efficiency studies, and direct VUV photoresponse measurements now underway.

==> figures/fabrication_flow.tex <==
% Vector artwork, compiled as part of main.tex. No dimensions are to scale.
\begin{tikzpicture}[
    x=1cm,y=1cm,font=\small,
    flowbox/.style={draw=black!55,rounded corners=2pt,fill=black!2,
        text width=5.5cm,minimum height=1.05cm,align=center,inner sep=5pt},
    flow/.style={-{Stealth[length=2mm]},thick,draw=black!65}]
    \node[font=\bfseries] at (-3.35,0.25) {Sample I: nominal 50L};
    \node[font=\bfseries] at (3.35,0.25) {Sample II: nominal 10L};
    \node[flowbox] (i1) at (-3.35,-0.8) {Graphene on Ni\\PET/EVA support stack; no PMMA};
    \node[flowbox] (ii1) at (3.35,-0.8) {Graphene on Cu\\Spin-coat $\sim$80 nm PMMA};
    \node[flowbox] (i2) at (-3.35,-2.25) {Release film in etchant\\Dilute and exchange with DI water};
    \node[flowbox] (ii2) at (3.35,-2.25) {Etch Cu in 1 M\\ammonium persulfate; DI-water rinse};
    \node[flowbox] (i3) at (-3.35,-3.7) {Transfer graphene onto a-Se\\No PMMA-removal step};
    \node[flowbox] (ii3) at (3.35,-3.7) {Transfer onto a-Se; remove PMMA\\Acetone, $40\,^{\circ}\mathrm{C}$, 30 min; air dry};
    \draw[flow] (i1)--(i2); \draw[flow] (i2)--(i3);
    \draw[flow] (ii1)--(ii2); \draw[flow] (ii2)--(ii3);
    \node[font=\small\itshape,align=center] at (0,-4.8)
        {Both routes omit the commercial $100\,^{\circ}\mathrm{C}$ transfer bake.};
    \node[font=\bfseries] at (0,-5.65) {Completed vertical device and measurement connections};
    \fill[black!7] (-2.5,-7.9) rectangle (2.5,-7.45);
    \draw[black!55] (-2.5,-7.9) rectangle (2.5,-7.45);
    \fill[black!45] (-2.5,-7.45) rectangle (2.5,-7.23);
    \draw[black!70] (-2.5,-7.45) rectangle (2.5,-7.23);
    \fill[orange!18] (-2.5,-7.23) rectangle (2.5,-6.5);
    \draw[black!55] (-2.5,-7.23) rectangle (2.5,-6.5);
    \draw[line width=2pt,blue!65!black] (-2,-6.48)--(2,-6.48);
    \node at (0,-7.68) {Glass substrate};
    \node at (0,-6.88) {a-Se: $\sim$10 $\mu$m};
    \node[anchor=west] at (2.65,-7.35) {Cr: 500 nm};
    \node[anchor=east] at (-2.65,-6.48) {Graphene};
    \draw[flow,blue!65!black] (-0.7,-5.95)--(-0.7,-6.4);
    \node[anchor=east,font=\scriptsize] at (-0.85,-6.05) {415 nm light};
    \draw[flow] (1.75,-6.48)--(3.5,-6.48);
    \node[anchor=west,font=\scriptsize,align=left] at (3.5,-6.48)
        {AC-coupled voltage readout\\$1~\mathrm{M}\Omega$ input};
    \draw[flow] (-4.3,-7.34)--(-2.55,-7.34);
    \node[anchor=east,font=\scriptsize] at (-4.3,-7.34) {$+V_{\mathrm{bias}}$};
\end{tikzpicture}

